On Role Logic

We present role logic, a notation for describing properties of relational structures in shape analysis, databases, and knowledge bases. We construct role logic using the ideas of de Bruijn's notation for lambda calculus, an encoding of first-order logic in lambda calculus, and a simple rule for implicit arguments of unary and binary predicates. The unrestricted version of role logic has the expressive power of first-order logic with transitive closure. Using a syntactic restriction on role logic formulas, we identify a natural fragment RL^2 of role logic. We show that the RL^2 fragment has the same expressive power as two-variable logic with counting C^2 and is therefore decidable. We present a translation of an imperative language into the decidable fragment RL^2, which allows compositional verification of programs that manipulate relational structures. In addition, we show how RL^2 encodes boolean shape analysis constraints and an expressive description logic.

==> scheme.tex <==
{\large
\setlength{\unitlength}{0.42in}
\begin{picture}(4,4)
\put(1,1){\makebox(0.5,0.5){$\RLtwo$}}
\put(3,1){\makebox(0.5,0.5){$I^2$}}
\put(1,3){\makebox(0.5,0.5){$D^2$}}
\put(3,3){\makebox(0.5,0.5){$C^2$}}
\put(2.8,1.25){\vector(-1,0){1.1}}
\put(1.7,3.25){\vector(1,0){1.1}}
\put(1.25,1.5){\vector(0,1){1.5}}
\put(3.25,3.0){\vector(0,-1){1.5}}
\put(1.8,3.25){\makebox(1,0.5){\normalsize Fig.~\ref{fig:DtoC}}}
\put(1.8,1.25){\makebox(1,0.5){\normalsize Fig.~\ref{fig:itwoToRLtwo}}}
\put(0.15,1.9){\makebox(1,0.5){\normalsize Fig.~\ref{fig:RLtwoToDtwo}}}
\put(3.4,1.9){\makebox(1,0.5){\normalsize Fig.~\ref{fig:CtwoToItwo}}}
% \put(1,1){\framebox(2,1){\begin{minipage}{1in}
%                          \centerline{quantifier-free}
%                          \centerline{formula}
%                          \end{minipage}}}
% \put(5,1){\framebox(2,1){\begin{minipage}{1in}
%                          \centerline{disjunction of}
%                          \centerline{struct. base formulas}
%                          \end{minipage}}}
% \put(3,1.7){\vector(1,0){2}}
% \put(3,1.7){\makebox(2,0.5){Proposition~\ref{prop:nonrecStructqFreeToBaseDisj}}}
% \put(5,1.3){\vector(-1,0){2}}
% \put(3,0.8){\makebox(2,0.5){Proposition~\ref{prop:nonrecStructbaseToSel}}}
% \selfLoop{2}{0.5}{1}{2}{2.5}{1.5}{1}{0}{\parbox{0.5in}{$\lnot,\land,\lor$\\}}
% \selfLoop{6}{7.5}{7}{2}{2.5}{1.5}{-1}{0}{$\!\!\!\exists$}
\end{picture}
}
%\vspace*{-0.5in}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

